Tropical Gaussian Anticoncentration: Optimal Instance-Dependent Bounds for Online Learning in Extensive-Form Games

We study the minimax regret of full-information online decision making in extensive-form games. For prediction with expert advice, the optimal regret is $\Theta(\sqrt{T\log K})$, where $K$ is the number of experts, or equivalently, the number of normal-form actions. For treeplex strategy spaces, existing efficient algorithms, including KOMWU and online mirror descent with the weight-one dilated entropy regularizer, achieve regret $\mathcal{O}(\sqrt{T\log|\mathcal{V}|})$, where $\mathcal{V}$ is the set of reduced normal-form strategies. We prove that this logarithmic dependence is minimax optimal in the worst-case full-information reward model. The main difficulty is that pure plans in a treeplex are not independent experts: their rewards are correlated through the recursive structure of decisions and observations. To capture this correlation, we introduce tropical Gaussian formulae, recursive Gaussian expressions built from maxima and normalized sums which preserve the variance. The index count of such a formula matches the number of reduced normal-form continuation plans in the corresponding subtree. Our main analytic result shows that every log-balanced tropical Gaussian formula with index count $N$ has Gaussian width $\Omega(\sqrt{\log N})$. While a direct approach struggles to recover this lower bound, our proof uses a spherical entropy profile to measure scale-dependent separation among the Gaussian directions, and then applies Tur\'an's theorem and Sudakov minoration to obtain the width lower bound. Applying this result to treeplexes gives an oblivious hard distribution with valid transition outcome and Rademacher terminal rewards, establishing a regret lower bound of $\Omega(\sqrt{T\log|\mathcal{V}|})$. This matches known upper bounds up to universal constants and shows that the DilEnt/KOMWU dependence on the reduced normal-form complexity is unavoidable.

==> figures/efg_formula_bridge.tex <==
\begingroup
\tikzset{
    toy panel/.style={
        draw=black!12,
        fill=black!1,
        rounded corners=2pt,
        line width=.45pt
    },
    toy title/.style={
        font=\bfseries\small,
        align=center
    },
    toy label/.style={
        font=\footnotesize,
        inner sep=1pt
    },
    toy small label/.style={
        font=\scriptsize,
        inner sep=.8pt
    },
    toy edge label/.style={
        font=\scriptsize,
        inner sep=.6pt
    },
    toy action/.style={
        semithick,
        black,
        -{Stealth[scale width=1.05,inset=.25mm,length=1.55mm]}
    },
    toy observation/.style={
        semithick,
        black,
        dotted,
        -{Stealth[scale width=1.05,inset=.25mm,length=1.55mm]}
    },
    toy selected action/.style={
        line width=.9pt,
        fancyBlue,
        -{Stealth[scale width=1.1,inset=.25mm,length=1.6mm]}
    },
    toy selected observation/.style={
        line width=.9pt,
        fancyBlue,
        dotted,
        -{Stealth[scale width=1.1,inset=.25mm,length=1.6mm]}
    },
    toy decision/.style={
        draw=black,
        fill=black,
        rounded corners=.35pt,
        minimum size=5pt,
        inner sep=0pt
    },
    toy obs/.style={
        draw=black,
        fill=white,
        circle,
        semithick,
        inner sep=1.15pt,
        path picture={
            \draw[black,line width=.3pt]
                (path picture bounding box.south east) --
                (path picture bounding box.north west)
                (path picture bounding box.south west) --
                (path picture bounding box.north east);
        }
    },
    toy terminal/.style={
        draw=black,
        fill=white,
        minimum size=5pt,
        inner sep=0pt
    },
    toy vertex/.style={
        draw=black!25,
        fill=white,
        rounded corners=1.4pt,
        minimum width=1.18cm,
        minimum height=.33cm,
        inner xsep=2pt,
        inner ysep=1.4pt,
        font=\scriptsize
    },
    toy selected vertex/.style={
        toy vertex,
        draw=fancyBlue,
        fill=fancyBlue!8,
        line width=.75pt
    },
    toy formula/.style={
        draw=black!20,
        fill=white,
        rounded corners=1.5pt,
        inner xsep=4pt,
        inner ysep=5pt,
        font=\scriptsize,
        align=center
    }
}

\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round]
    \filldraw[toy panel] (-.35,.05) rectangle (4.35,5.15);
    \filldraw[toy panel] (4.75,.05) rectangle (9.45,5.15);
    \filldraw[toy panel] (9.85,.05) rectangle (15.65,5.15);

    \node[toy title] at (2.0,4.85) {tree-form decision problem};
    \node[toy decision] (j) at (2.0,4.05) {};
    \node[toy terminal] (lterm) at (.85,3.2) {};
    \node[toy obs] (sigma) at (3.1,3.2) {};
    \node[toy decision] (jone) at (2.45,2.2) {};
    \node[toy decision] (jtwo) at (3.65,2.2) {};
    \node[toy terminal] (a) at (2.05,1.28) {};
    \node[toy terminal] (b) at (2.85,1.28) {};
    \node[toy terminal] (c) at (3.25,1.28) {};
    \node[toy terminal] (d) at (4.05,1.28) {};

    \draw[toy action] (j) -- (lterm);
    \draw[toy action] (j) -- (sigma);
    \draw[toy observation] (sigma) -- (jone);
    \draw[toy observation] (sigma) -- (jtwo);
    \draw[toy action] (jone) -- (a);
    \draw[toy action] (jone) -- (b);
    \draw[toy action] (jtwo) -- (c);
    \draw[toy action] (jtwo) -- (d);

    \draw[toy selected action] (j) -- (sigma);
    \draw[toy selected observation] (sigma) -- (jone);
    \draw[toy selected observation] (sigma) -- (jtwo);
    \draw[toy selected action] (jone) -- (a);
    \draw[toy selected action] (jtwo) -- (d);

    \node[toy edge label] at (1.35,3.78) {$L$};
    \node[toy edge label] at (2.58,3.78) {$R$};
    \node[toy edge label] at (2.7,2.82) {$p_1$};
    \node[toy edge label] at (3.5,2.82) {$p_2$};
    \node[toy edge label] at (2.02,1.73) {$A$};
    \node[toy edge label] at (2.88,1.73) {$B$};
    \node[toy edge label] at (3.27,1.73) {$C$};
    \node[toy edge label] at (4.05,1.73) {$D$};

    \node[toy label,left=1pt of j] {$j$};
    \node[toy label,right=1pt of sigma] {$\sigma$};
    \node[toy label,left=1pt of jone] {$j_1$};
    \node[toy label,right=1pt of jtwo] {$j_2$};
    \node[toy small label] at (2.0,.35) {$\cV_j=\{L\}\cup\bigl(\cV_{j_1}\times\cV_{j_2}\bigr)$};

    \node at (4.55,2.6) {$\Longrightarrow$};

    \node[toy title] at (7.1,4.85) {pure-plan vertices};
    \node[toy vertex] at (7.1,4.02) {$L$};
    \node[toy vertex] at (6.25,3.4) {$(R,A,C)$};
    \node[toy selected vertex] at (7.95,3.4) {$(R,A,D)$};
    \node[toy vertex] at (6.25,2.78) {$(R,B,C)$};
    \node[toy vertex] at (7.95,2.78) {$(R,B,D)$};

    \node[toy formula,text width=3.9cm] at (7.1,1.58) {$
        \begin{aligned}
            \cV_{j_1}&=\{A,B\},\\
            \cV_{j_2}&=\{C,D\},\\
            N_j&=1+2\cdot2=5.
        \end{aligned}
    $};
    \node[toy small label,align=center] at (7.1,.35) {highlighted vertex: \((R,A,D)\)};

    \node at (9.65,2.6) {$\Longrightarrow$};

    \node[toy title] at (12.75,4.85) {tropical Gaussian formula};
    \node[toy formula,text width=5.0cm] at (12.75,3.35) {$
        \begin{aligned}
            Z_j&=\max\{G_L,Z_\sigma\},\\
            Z_\sigma&=\frac{1}{\sqrt2}Z_{j_1}
                +\frac{1}{\sqrt2}Z_{j_2},\\
            Z_{j_1}&=\max\{G_A,G_B\},\\
            Z_{j_2}&=\max\{G_C,G_D\}.
        \end{aligned}
    $};
    \node[toy formula,text width=5.0cm] at (12.75,1.15) {$
        \begin{aligned}
        Z_j=\max\Bigl\{&G_L,\,
        \frac{G_A+G_C}{\sqrt2},\,
        \textcolor{fancyBlue}{\frac{G_A+G_D}{\sqrt2}},\\
        &\frac{G_B+G_C}{\sqrt2},\,
        \frac{G_B+G_D}{\sqrt2}\Bigr\}.
        \end{aligned}
    $};
\end{tikzpicture}
\endgroup

